On the range of 3D dislocation pair correlations

Numerical studies of dislocation pair correlations have played a central role in deriving a continuum theory from the equations of motion of 2D dislocation systems in a mathematically rigorous way. As part of an effort to extend this theory into the full 3D dislocation problem, 3D dislocation pair correlations were studied with discrete dislocation dynamics simulation. As a first approximation, dislocations were modeled as uncharged curves in space (their Burgers vectors were disregarded). An inverse square decay with distance was found to describe the numerically obtained pair correlations of the studied curve system.

==> figs/densityprofile.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{densityprofile}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2000,1500){\makebox(0,0)[r]{\strut{} 0}}%
\put(2000,3713){\makebox(0,0)[r]{\strut{} 50}}%
\put(2000,5927){\makebox(0,0)[r]{\strut{} 100}}%
\put(2000,8140){\makebox(0,0)[r]{\strut{} 150}}%
\put(2250,1000){\makebox(0,0){\strut{} 0}}%
\put(5100,1000){\makebox(0,0){\strut{} 0.2}}%
\put(7950,1000){\makebox(0,0){\strut{} 0.4}}%
\put(10800,1000){\makebox(0,0){\strut{} 0.6}}%
\put(13650,1000){\makebox(0,0){\strut{} 0.8}}%
\put(500,4820){\rotatebox{90}{\makebox(0,0){dislocation density [$10^{12}/\text{m}^{2}$]}}}%
\put(7950,250){\makebox(0,0){position [\textmu{}m]}}%
\put(9125,5041){\makebox(0,0)[r]{initial configuration}}%
\put(9125,4541){\makebox(0,0)[r]{$\epsilon_{\text{applied}}=0.12\%$}}%
\put(9125,4041){\makebox(0,0)[r]{$\epsilon_{\text{applied}}=0.23\%$}}%
\put(9125,3541){\makebox(0,0)[r]{$\epsilon_{\text{applied}}=0.36\%$}}%
\put(9125,3041){\makebox(0,0)[r]{$\epsilon_{\text{applied}}=0.48\%$}}%
\put(9125,2541){\makebox(0,0)[r]{$\epsilon_{\text{applied}}=0.60\%$}}%
\put(9125,2041){\makebox(0,0)[r]{$\epsilon_{\text{applied}}=0.67\%$}}%
\end{picture}%
\endgroup
\endinput


==> figs/pc_all.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pc_all}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2500,1500){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2500,4820){\makebox(0,0)[r]{\strut{} 1}}%
\put(2500,8140){\makebox(0,0)[r]{\strut{} 1000}}%
\put(2750,1000){\makebox(0,0){$10^{-9}$}}%
\put(6383,1000){\makebox(0,0){$10^{-8}$}}%
\put(10017,1000){\makebox(0,0){$10^{-7}$}}%
\put(13650,1000){\makebox(0,0){$10^{-6}$}}%
\put(500,4820){\rotatebox{90}{\makebox(0,0){pair correlations}}}%
\put(8200,250){\makebox(0,0){$r$ [m]}}%
\put(11600,7590){\makebox(0,0)[r]{$g(r)$}}%
\put(11600,7090){\makebox(0,0)[r]{$g_{\text{self}}(r)$}}%
\put(11600,6590){\makebox(0,0)[r]{$g_{\text{ints}}(r)$}}%
\put(11600,6090){\makebox(0,0)[r]{$g_{\text{pair}}(r)$}}%
\end{picture}%
\endgroup
\endinput


==> figs/pc_totl_evolution.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pc_totl_evolution}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2250,1500){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2250,4156){\makebox(0,0)[r]{\strut{} 1}}%
\put(2250,6812){\makebox(0,0)[r]{\strut{} 100}}%
\put(2500,1000){\makebox(0,0){$10^{-9}$}}%
\put(6217,1000){\makebox(0,0){$10^{-8}$}}%
\put(9933,1000){\makebox(0,0){$10^{-7}$}}%
\put(13650,1000){\makebox(0,0){$10^{-6}$}}%
\put(500,4820){\rotatebox{90}{\makebox(0,0){$g (r) - 1 + c$}}}%
\put(8075,250){\makebox(0,0){$r$ [m]}}%
\put(11600,7590){\makebox(0,0)[r]{initial configuration, shifted by 0.25}}%
\put(11600,7090){\makebox(0,0)[r]{$1.2 \times 10^{-15} / r^{2}$}}%
\put(11600,6590){\makebox(0,0)[r]{$\epsilon_{\text{applied}} = 0.67\%$, shifted by 0.08}}%
\put(11600,6090){\makebox(0,0)[r]{$1.0 \times 10^{-15} / r^{2}$}}%
\end{picture}%
\endgroup
\endinput


==> figs/strain_stress_density.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{strain_stress_density}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,7559)(0,0)%
\put(2000,1500){\makebox(0,0)[r]{\strut{} 0}}%
\put(2000,4027){\makebox(0,0)[r]{\strut{} 50}}%
\put(2000,6555){\makebox(0,0)[r]{\strut{} 100}}%
\put(2250,1000){\makebox(0,0){\strut{} 0}}%
\put(4564,1000){\makebox(0,0){\strut{} 0.002}}%
\put(6879,1000){\makebox(0,0){\strut{} 0.004}}%
\put(9193,1000){\makebox(0,0){\strut{} 0.006}}%
\put(10600,1500){\makebox(0,0)[l]{\strut{} 80}}%
\put(10600,2890){\makebox(0,0)[l]{\strut{} 90}}%
\put(10600,4280){\makebox(0,0)[l]{\strut{} 100}}%
\put(10600,5670){\makebox(0,0)[l]{\strut{} 110}}%
\put(10600,7060){\makebox(0,0)[l]{\strut{} 120}}%
\put(500,4280){\rotatebox{90}{\makebox(0,0){tensile stress [MPa]}}}%
\put(12099,4280){\rotatebox{90}{\makebox(0,0){dislocation density [$10^{12}/\text{m}^{2}$]}}}%
\put(6300,250){\makebox(0,0){applied strain}}%
\end{picture}%
\endgroup
\endinput

